Generic Single Edge Fault Tolerant Exact Distance Oracle

Given an undirected unweighted graph $G$ and a source set $S$ of $|S| = \sigma $ sources, we want to build a data structure which can process the following query {\sc Q}$(s,t,e):$ find the shortest distance from $s$ to $t$ avoiding an edge $e$, where $s \in S$ and $t \in V$. When $\sigma=n$, Demetrescu, Thorup, Chowdhury and Ramachandran (SIAM Journal of Computing, 2008) designed an algorithm with $\tilde O(n^2)$ space ($\tilde O(\cdot)$ hides poly $\log n$ factor.) and $O(1)$ query time. A natural open question is to generalize this result to any number of sources. Recently, Bil{\`o} et. al. (STACS 2018) designed a data-structure of size $\tilde O(\sigma^{1/2}n^{3/2})$ with the query time of $O(\sqrt{n\sigma})$ for the above problem. We improve their result by designing a data-structure of size $\tilde O(\sigma^{1/2} n^{3/2})$ that can answer queries in $\tilde O(1)$ time. In a related problem of finding fault tolerant subgraph, Parter and Peleg (ESA 2013) showed that if detours of the {\em replacement} paths ending at a vertex $t$ are disjoint, then the number of such paths is $O(\sqrt{n\sigma})$. This eventually gives a bound of $O( n \sqrt{n \sigma}) = O(\sigma^{1/2}n^{3/2})$ for their problem. {\em Disjointness of detours} is a very crucial property used in the above result. We show a similar result for a subset of replacement path which \textbf{may not} be disjoint. This result is the crux of our paper and may be of independent interest.?

==> badexample.tex <==
\begin{figure}[hpt!]
\centering
\begin{tikzpicture}[scale=2]
\begin{scope}
\coordinate (s) at (0.5,2);
\coordinate (s1) at (-0.5,2);
%\coordinate (s2) at (1.1,2);
%\coordinate (w) at (0.5,1.4);
\coordinate (t) at (0,0);
\coordinate (ts) at (0.15,0.4);
\coordinate (b) at (0.44,1.8);
\coordinate (y1) at (-0.32,1.3);
\coordinate (y) at (0.32,1.3);

\coordinate (x2) at (0.25,1);
\coordinate (y2) at (0.1,0.4);

\coordinate (a1) at (-0.47,1.9);
\coordinate (a2) at (0.2,0.8);
\coordinate (v) at (0.4,1.6);
\coordinate (v1) at (-0.4,1.65);
\coordinate (v2) at (0.16,0.6);
\coordinate (c) at (-0.7,0.66);
\coordinate (d) at (0.1,2.03);

\draw[thick](s)--(t);
\draw[thick](s1)--(t);
%\draw[thick](s2)--(w);
%\draw[thick](w)--(t);
\node[above] at (s){$x$};
\node[above] at (s1){$x'$};
%\node[above] at (s2){$s_1$};
\node[below] at (t){$t$};
\node[left] at (a1){$a'$};
\node[right] at (b){$b$};

\node[above] at (d){$d$};
%\node[right] at (w){$w$};


\draw[blue,thick] (a1) to[out=50,in=130]
node[pos=0.4,above]
{\scriptsize  $P'$}  (b);



\draw[red,thick] (a2) to[out=180,in=260]
node[pos=0.5,right]
{\scriptsize  $P_1$}  (d);

\node at (v1){$\times$};
\node[left] at (v1){$e'$};


\node[right] at (a2){$a_1$};

\node at (v){$\times$};
\node[right] at (v){$e$};

\node at (v2){$\times$};
\node[right] at (v2){$e_1$};

%\node at (ts){$\times$};
%\node[right] at (ts){$t_{s}$};

\draw (y1) node[fill,circle,scale=0.3]{};
\node[left] at (y1){$y'$};

\draw (y) node[fill,circle,scale=0.3]{};
\node[right] at (y){$y$};

\draw (x2) node[fill,circle,scale=0.3]{};
\node[right] at (x2){$x_1$};

\draw (y2) node[fill,circle,scale=0.3]{};
\node[right] at (y2){$y_1$};

\node at (0,-0.4){$(a)$};

\end{scope}
\begin{scope}[xshift=1.8cm]
\coordinate (s) at (-0.5,2);
\coordinate (s1) at (0.5,2);

\coordinate (t) at (0,0);
\coordinate (ts) at (0.1,0.4);
\coordinate (b) at (0.44,1.8);

\coordinate (a2) at (0.2,0.8);
\coordinate (d) at (0.1,2);
\coordinate (y1) at (-0.32,1.3);
\coordinate (y) at (0.1,0.4);
\coordinate (a1) at (-0.47,1.9);
\coordinate (a) at (0.1,0.8);
\coordinate (v) at (0.4,1.6);
\coordinate (v2) at (0.16,0.6);
\coordinate (v1) at (-0.4,1.65);
\coordinate (c) at (-0.7,0.66);

\draw[thick](s)--(t);
\draw[thick](s1)--(t);

\node[above] at (s){$x'$};
\node[above] at (s1){$x=x_1$};
\node[below] at (t){$t$};
\node[left] at (a1){$a'$};

\node[right] at (b){$b$};
\node[right] at (a2){$a_1$};
\node[above] at (d){$d$};

\draw[blue,thick] (a1) to[out=45,in=135]
node[pos=0.3,above]
{\scriptsize  $P'$}  (b);


\draw[red,thick] (a2) to[out=130,in=260]
node[pos=0.2,left]
{\scriptsize  $P_1$}  (d);

\node at (v1){$\times$};
\node[left] at (v1){$e'$};

\node at (v2){$\times$};
\node[right] at (v2){$e_1$};

\node at (v){$\times$};
\node[right] at (v){$e$};



\draw (y1) node[fill,circle,scale=0.3]{};
\node[left] at (y1){$y'$};

\draw (y) node[fill,circle,scale=0.3]{};
\node[right] at (y){$y$};

\node at (0,-0.4){$(b)$};
\end{scope}
\end{tikzpicture}
\caption{Two cases in which $P'$ passes through $e_1$ after intersecting with $P_1$}
\label{fig:badexample}

\end{figure}


==> badexample1.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=2]
\begin{scope}
\coordinate (s) at (-0.5,2);
\coordinate (s1) at (0.5,2);
\coordinate (w) at (0,1);
\coordinate (t) at (0,0);
\coordinate (ts) at (0,0.4);
\coordinate (b1) at (0,0.1);

\coordinate (i1) at (-0.265,1.5);
\coordinate (i2) at (-0.1,1.2);

\coordinate (a1) at (-0.34,1.7);
\coordinate (a) at (0,0.8);
\coordinate (v) at (0,0.7);
\coordinate (v1) at (-0.2,1.4);
\coordinate (c) at (-0.7,0.66);

\draw[thick](s)--(w);
\draw[thick](s1)--(w);
\draw[thick](w)--(t);
\node[above] at (s){$s'$};
\node[above] at (s1){$s$};
\node[below] at (t){$t$};
\node[right] at (a1){$a'$};
\node[right] at (a){$a$};
\node[right] at (b1){$b'$};
\node[left] at (c){$c$};


\draw[blue,thick] (a1) to[out=180,in=180,distance=.8cm]
node[pos=0.3,left]
{\scriptsize  $P'$}  (b1);

\draw[red,thick] (a) to[out=180,in=140]
node[pos=0.4,left]
{\scriptsize  $P$}  (i2);
\draw[red,thick](i1)--(i2);
\draw[red,thick] (i1) to[out=180,in=90](c);

\node at (v1){$\times$};
\node[right] at (v1){$e'$};

\node at (v){$\times$};
\node[right] at (v){$e$};

\node at (ts){$\times$};
\node[right] at (ts){$t_{s'}$};

\end{scope}
\begin{scope}[xshift=2.5cm]
\coordinate (s) at (-0.5,2);
\coordinate (s1) at (0.5,2);
\coordinate (w) at (0,1.5);
\coordinate (t) at (0,0);
\coordinate (ts) at (0,0.4);
\coordinate (b1) at (0,0.1);

\coordinate (i1) at (-0.265,1.5);
\coordinate (i2) at (-0.1,1.2);

\coordinate (a1) at (0,1.2);
\coordinate (a) at (0.29,1.6);
\coordinate (v) at (0,0.6);
\coordinate (v1) at (0,1);
\coordinate (c) at (-0.7,0.66);

\draw[thick](s)--(w);
\draw[thick](s1)--(w);
\draw[thick](w)--(t);
\node[above] at (s){$s'$};
\node[above] at (s1){$s$};
\node[below] at (t){$t$};
\node[right] at (a1){$a'=a$};
\node[right] at (w){$w$};
\node[right] at (b1){$b'=b$};



\draw[blue,thick] (a1) to[out=180,in=180,distance=.8cm]
node[pos=0.3,left]
{\scriptsize  $P'=P$}  (b1);


\node at (v1){$\times$};
\node[right] at (v1){$e'$};

\node at (v){$\times$};
\node[right] at (v){$e$};

\node at (ts){$\times$};
\node[right] at (ts){$t_{s'} = t_s$};

\end{scope}
\end{tikzpicture}
\caption{ffs}
\label{fig:badexample1}

\end{figure}


==> badexample2.tex <==
\begin{wrapfigure}[13]{r}{.25\textwidth}
\centering
\begin{tikzpicture}[scale=2]
\begin{scope}[xshift=5.1cm]
\coordinate (s) at (-0.5,2);
\coordinate (s1) at (0.5,2);
\coordinate (w) at (0,1);
\coordinate (t) at (0,0);
\coordinate (ts) at (0,0.4);
\coordinate (b1) at (0,0.1);

\coordinate (i1) at (-0.265,1.5);
\coordinate (i2) at (-0.1,1.2);

\coordinate (a1) at (-0.34,1.7);
\coordinate (a) at (0.29,1.6);
\coordinate (v) at (0.2,1.4); 
\coordinate (v1) at (0,0.7); 
\coordinate (c) at (-0.7,0.66); 

\draw[thick](s)--(w);
\draw[thick](s1)--(w);
\draw[thick](w)--(t);
\node[above] at (s){$s'$};
\node[above] at (s1){$s$};
\node[below] at (t){$t$};
\node[right] at (a1){$a'$};
\node[right] at (a){$a$};
\node[right] at (b1){$b'$};
\node[left] at (c){$c$};


\draw[blue,thick] (a1) to[out=180,in=180,distance=.8cm]
node[pos=0.3,left]
{\scriptsize  $P'$}  (b1);

\draw[red,thick] (a) to[out=180,in=70]
node[pos=0.6,above]
{\scriptsize  $P$}  (c);

\node at (v1){$\times$};
\node[right] at (v1){$v'$};

\node at (v){$\times$};
\node[right] at (v){$v$};

\node at (ts){$\times$};
\node[right] at (ts){$t_{s'}$};

\end{scope}
\end{tikzpicture}
\caption{ffs}
\label{fig:badexample2}

\end{wrapfigure}


==> examples.tex <==
\iflong
\begin{figure}[hpt!]
\else
\begin{wrapfigure}[]{r}{.4\textwidth}
\fi
\centering
\begin{tikzpicture}[scale=2]

\definecolor{dgreen}{rgb}{0.0, 0.5, 0.0}
\begin{scope}[xshift=0cm]
\coordinate (s) at (0,2);
\coordinate (t) at (0,0);
\coordinate (ts) at (0,0.4);
\coordinate (b1) at (0,.2);
\coordinate (y) at (0,1);
\coordinate (a1) at (0,1.8);
\coordinate (a) at (0,1.4);
\coordinate (v) at (0,1.2);
\coordinate (v1) at (0,1.6);
\coordinate (c) at (-0.558,0.7);

\draw[thick](s)--(t);
\node[above] at (s){$x=x'$};
\node[below] at (t){$t$};
\node[right] at (a1){$a'$};
\node[right] at (a){$a$};
\node[right] at (b1){$b'$};
\node[left] at (c){$c$};


\draw[blue,thick] (a1) to[out=180,in=180,distance=.8cm]
node[pos=0.3,left]
{\scriptsize  $P'$}  (b1);

\draw[red,thick] (a) to[out=180,in=80]
node[pos=0.4,above]
{\scriptsize  $P$}  (c);

\node at (v1){$\times$};
\node[right] at (v1){$e'$};

\node at (v){$\times$};
\node[right] at (v){$e$};

\node at (ts){$\times$};
\node[right] at (ts){$t_x$};

\draw (y) node[fill,circle,scale=0.3]{};
\node[right] at (y){$y$};

\end{scope}

\begin{scope}[xshift=1.7cm]
\coordinate (s) at (-0.5,2);
\coordinate (s1) at (0.5,2);

\coordinate (t) at (0,0);
\coordinate (ts) at (-0.15,0.6);
\coordinate (b1) at (-0.1,0.4);
\coordinate (y1) at (-0.32,1.3);
\coordinate (y) at (0.32,1.3);
\coordinate (a1) at (-0.45,1.8);
\coordinate (a) at (0.44,1.8);
\coordinate (v) at (0.4,1.6);
\coordinate (v1) at (-0.395,1.6);
\coordinate (c) at (-0.65,0.66);

\draw[thick](s)--(t);
\draw[thick](s1)--(t);
\node[above] at (s){$x'$};
\node[above] at (s1){$x$};
\node[below] at (t){$t$};
\node[right] at (a1){$a'$};
\node[right] at (a){$a$};
\node[right] at (b1){$b'$};
\node[left] at (c){$c$};


\draw[blue,thick] (a1) to[out=180,in=180,distance=.8cm]
node[pos=0.3,left]
{\scriptsize  $P'$}  (b1);

\draw[red,thick] (a) to[out=180,in=10]
node[pos=0.9,above]
{\scriptsize  $P$}  (c);

\node at (v1){$\times$};
\node[right] at (v1){$e'$};

\node at (v){$\times$};
\node[right] at (v){$e$};

\node at (ts){$\times$};
\node[right] at (ts){$t_{x'}$};

\draw (y1) node[fill,circle,scale=0.3]{};
\node[right] at (y1){$y'$};

\draw (y) node[fill,circle,scale=0.3]{};
\node[right] at (y){$y$};

\end{scope}






\end{tikzpicture}

\caption{The figure shows two representative examples when $ca$ and $at$ does not pass through $e'$.}
\label{fig:examples}
\iflong
\end{figure}
\else
\end{wrapfigure}
\fi


==> feature.tex <==
\begin{figure}[hpt!]
\centering
\begin{tikzpicture}[scale=2]
\begin{scope}
\coordinate (s) at (-0.5,2);
\coordinate (s1) at (0.5,2);
\coordinate (w) at (0,1);
\coordinate (t) at (0,0);
\coordinate (x) at (0,0.8);
\coordinate (y) at (0,0.2);
\coordinate (y1) at (-0.2,1.4);
\coordinate (i1) at (-0.4,1.8);
\coordinate (i2) at (-0.3,1.6);
\coordinate (a) at (0,0.6);
\coordinate (v) at (0,0.4);



\draw[thick](s)--(w);
%\draw[thick](s1)--(w);
\draw[thick](w)--(t);
\node[above] at (s){$x'$};
%\node[above] at (s1){$s$};
\node[below] at (t){$t$};

\node[right] at (a){$a$};

%\node[right] at (w){$w$};
\node[right] at (i1){$c$};
\node[right] at (i2){$b$};


\draw[red,thick] (a) to[out=200,in=170]
(i2);
\draw[red,thick](i1)--(i2);
\draw[red,thick] (i1) to[out=180,in=160]node[pos=0.4,left,black]{\scriptsize{$P$}}  (t);
\node at (v){$\times$};
\node[right] at (v){$e$};
\draw (y) node[fill,circle,scale=0.3]{};
\node[right] at (y){$y$};
\draw (x) node[fill,circle,scale=0.3]{};
\node[right] at (x){$x$};
\draw (y1) node[fill,circle,scale=0.3]{};
\node[right] at (y1){$y'$};
\end{scope}
\end{tikzpicture}
\caption{The path $P$ merges with another segment $x'y'$  and then diverges.}
\label{fig:feature}

\end{figure}


==> heavylight.tex <==
\begin{figure}[hpt!]
\centering

\begin{tikzpicture}[scale=1.6]
\begin{scope}
\coordinate (s2) at (0.4,2);
\coordinate (s1) at (-0.4,2);
\coordinate (s3) at (1.1,2);
\coordinate (x) at (0,1.4);
\coordinate (y) at (0,0.8);
\coordinate (t) at (0,0);
\coordinate (ts) at (0.15,0.4);
\coordinate (b1) at (0,.2);


\coordinate (a1) at (0,1.2);
\coordinate (a2) at (0.13,1.6);
\coordinate (v) at (0,.6);

\coordinate (c) at (-0.7,0.66);
\coordinate (b2) at (0,0.1);

\draw[thick](s1)--(x);
\draw[thick](s3)--(y);
\draw[thick](s2)--(x);
\draw[thick](x)--(t);
\node[above] at (s2){$s_2$};
\node[above] at (s1){$s_1$};
\node[above] at (s3){$s_3$};
\node[below] at (t){$t$};


\node[left] at (y){$y$};
\node[right] at (x){$x$};


\draw[blue,thick] (a1) to[out=180,in=180,distance=.8cm]
node[pos=0.4,left]
{\scriptsize  $\TON(xy)$}  (b1);



\draw[red,thick] (a2) to[out=10,in=10]
node[pos=0.5,right]
{\scriptsize  $\TON(s_2x)$}  (b2);

\node at (v){$\times$};
\node[right] at (v){$e$};

\end{scope}

\end{tikzpicture}
\caption{The shortest path from $s_2$ to $t$ avoiding $e$ can be $\TON(xy)$ or $\TON(s_2x)$.}
\label{fig:heavylight}

\end{figure}


==> multiple.tex <==

\begin{figure}[hpt!]

\centering
\begin{tikzpicture}[scale=1.5]

\definecolor{dgreen}{rgb}{0.0, 0.5, 0.0}
\begin{scope}[xshift=0cm]
\coordinate (s) at (-1,2);
\coordinate (s1) at (1,2);
\coordinate (t) at (0,0);
\coordinate (ts) at (0,0.4);
\coordinate (b1) at (0.5,1);

\coordinate (a1) at (-0.75,1.5);
\coordinate (a) at (0.65,1.3);
\coordinate (v) at (0.34,0.7);
\coordinate (v1) at (-0.6,1.2);
\coordinate (c) at (-0.2,1.12);

\draw[thick](s)--(t);
\draw[thick](s1)--(t);
\node[above] at (s){$s'$};
\node[above] at (s1){$s$};
\node[below] at (t){$t$};
\node[left] at (a1){$a'$};
\node[right] at (a){$a$};
\node[right] at (b1){$b'$};
\node[below] at (c){$c$};


\draw[blue,thick] (a1) to[out=330,in=180,distance=.8cm]
node[pos=0.3,above]
{\scriptsize  $P'$}  (b1);

\draw[red,thick] (a) to[out=180,in=80]
node[pos=0.4,above]
{\scriptsize  $P$}  (c);

\node at (v1){$\times$};
\node[left] at (v1){$e'$};

\node at (v){$\times$};
\node[right] at (v){$e$};

\end{scope}

\end{tikzpicture}

\caption{The bad case for us: $P' \in (>P)$ intersects with $P$ and then passes through the edge $e$ that $P$ avoids. }
\label{fig:multiple}
\end{figure}


==> simple.tex <==

\begin{figure}
\centering

\begin{tikzpicture}[scale=1]

\coordinate (x) at (0,5);
\coordinate (y) at (0,0);
\coordinate (u) at (0,2.5);
\coordinate (ul) at (0,1);
\coordinate (ur) at (0,4);

\coordinate (x1) at (0,1.75);
\coordinate (y1) at (0,3.25);

\draw[thick](x)--(y);
\node[left] at (x){$s$};
\node[right] at (y){$t_{s}$};

\node[left] at (u){$e$};
\node at (u){$\times$};
\node[left] at (ul){$u_r$};
\node at (ul){$\times$};
\node[left] at (ur){$u_l$};
\node at (ur){$\times$};

\node[left] at (x1){$t'$};
\node at (x1){$\times$};
\node[left] at (y1){$s'$};
\node at (y1){$\times$};

\draw[thick,blue] (0,0.5) to[out=10,in=10] node[pos=0.2,
left]
{ } (0,4.25);
\end{tikzpicture}
\caption{The hardest part of the distance oracle, when the
replacement path neither passes through $u_l$ not $u_r$.}
\end{figure}


==> singlefirstcase.tex <==
\begin{figure}[hpt!]
\centering
\begin{tikzpicture}[scale=1.7]

\definecolor{dgreen}{rgb}{0.0, 0.5, 0.0}
\begin{scope}[xshift=0cm]
\coordinate (s) at (0,1.8);
\coordinate (t) at (0,0);
\coordinate (ts) at (0,0.4);
\coordinate (b) at (0,.2);

\coordinate (a) at (0,1.5);
\coordinate (v) at (0,1);

\draw[thick](s)--(t);
\node[above] at (s){$s$};
\node[below] at (t){$t$};
\node[right] at (a){$a$};
\node[right] at (b){$b$};



\draw[blue,thick] (a) to[out=170,in=170] node[pos=0.5,left]
{\scriptsize  $P$}  (b);
\node at (v){$\times$};
\node[right] at (v){$e$};

\node at (ts){$\times$};
\node[right] at (ts){$t_s$};
\end{scope}

\end{tikzpicture}

\caption{$\DET(P)$ does not intersect detour of any path in $(>P)$}
\label{fig:singlefirstcase}
\end{figure}


==> singlesecondcase.tex <==

\begin{figure}[hpt!]
\centering
\begin{tikzpicture}[scale=2]

\definecolor{dgreen}{rgb}{0.0, 0.5, 0.0}
\begin{scope}[xshift=0cm]
\coordinate (s) at (0,1.6);
\coordinate (t) at (0,0);
\coordinate (ts) at (0,0.4);
\coordinate (b1) at (0,.2);

\coordinate (a1) at (0,1.5);
\coordinate (a) at (0,1);
\coordinate (v) at (0,0.7);
\coordinate (v1) at (0,1.2);
\coordinate (c) at (-0.585,0.7);

\draw[thick](s)--(t);
\node[above] at (s){$s$};
\node[below] at (t){$t$};
\node[right] at (a1){$a'$};
\node[right] at (a){$a$};
\node[right] at (b1){$b'$};
\node[left] at (c){$c$};


\draw[blue,thick] (a1) to[out=180,in=180,distance=.8cm] node[pos=0.3,left]
{\scriptsize  $P'$}  (b1);

\draw[red,thick] (a) to[out=180,in=80]
node[pos=0.4,above]
{\scriptsize  $P$}  (c);

\node at (v1){$\times$};
\node[right] at (v1){$e'$};

\node at (v){$\times$};
\node[right] at (v){$e$};

\node at (ts){$\times$};
\node[right] at (ts){$t_s$};
\end{scope}

\end{tikzpicture}

\caption{$\DET(P)$ intersects first with $\DET(P')$ at $c$ where  $P'
\in (>P)$.}
\label{fig:singlesecondcase}
\end{figure}

